A Novel Transmission Scheme for the $K$-user Broadcast Channel with Delayed CSIT

The state-dependent $K$-user memoryless Broadcast Channel~(BC) with state feedback is investigated. We propose a novel transmission scheme and derive its corresponding achievable rate region, which, compared to some general schemes that deal with feedback, has the advantage of being relatively simple and thus is easy to evaluate. In particular, it is shown that the capacity region of the symmetric erasure BC with an arbitrary input alphabet size is achievable with the proposed scheme. For the fading Gaussian BC, we derive a symmetric achievable rate as a function of the signal-to-noise ratio~(SNR) and a small set of parameters. Besides achieving the optimal degrees of freedom at high SNR, the proposed scheme is shown, through numerical results, to outperform existing schemes from the literature in the finite SNR regime.

==> ThreeUBCMATandproposedscheme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%\begin{figure}[!h]
{\centering
\resizebox {\textwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.515in,
at={(0.758in,0.474in)},
%width=5.021in,
%height=3.668in,
%at={(0.842in,0.495in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-5,
xmax=34,
xtick={-5, -2,  1,  4,  7, 10, 13, 16, 19, 22, 25, 28, 31, 34},
xlabel={SNR(dB)},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=7,
ytick={0.5,   1, 1.5,   2, 2.5,   3, 3.5,   4, 4.5,   5, 5.5,   6, 6.5,   7, 7.5,   8},
ylabel={Symmetric rate (bits per channel use)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.165,0.629)},anchor=south west,legend cell align=left,align=left,draw=black}
]

\addplot [color=green,dashed,line width=1.3pt]
  table[row sep=crcr]{%
-5	0.301771884315411\\
-2	0.476837140736828\\
1	0.701586989294782\\
4	0.966675735763477\\
7	1.25999195934402\\
10	1.57088280796413\\
13	1.89183326886402\\
16	2.21822890709335\\
19	2.5474720602495\\
22	2.87817495060288\\
25	3.20961805344472\\
28	3.54143436259208\\
31	3.87343828364017\\
34	4.20553637646208\\
};
\addlegendentry{TDMA};\label{lineTDMA}

\addplot [color=red,solid,line width=1.3pt,mark=o]
  table[row sep=crcr]{%
%\addplot [color=red,solid,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.331645960792184\\
-2	0.541449455431748\\
1	0.823700984045328\\
4	1.17228498656287\\
7	1.57654213166155\\
10	2.02530356896868\\
13	2.50600310632889\\
16	3.0091543356911\\
19	3.52764037779381\\
22	4.05553272712782\\
25	4.58963576730721\\
28	5.1276320076776\\
31	5.66790964162738\\
34	6.20952611213445\\
};
\addlegendentry{Proposed scheme};

\addplot [color=blue,solid,line width=1.3pt,mark=triangle]%,mark options={solid,fill=white}]
  table[row sep=crcr]{%
%  \addplot [color=mycolor1,solid,mark=star,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.26775085057974\\
-2	0.417304273561489\\
1	0.618315327711643\\
4	0.862157930691768\\
7	1.15246334434786\\
10	1.48632629290284\\
13	1.85602218329143\\
16	2.26937092292879\\
19	2.6925306659039\\
22	3.14291980927657\\
25	3.62546625018125\\
28	4.10573817958151\\
31	4.59618529604007\\
34	5.0988560122337\\
};
\addlegendentry{GMAT};
  
\addplot [color=violet,solid,line width=1.3pt,mark=square]
  table[row sep=crcr]{%
%\addplot [color=blue,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.257783967157747\\
-2	0.402039820751923\\
1	0.594086810281968\\
4	0.835406888207668\\
7	1.12446457214482\\
10	1.45752287829792\\
13	1.8296059359264\\
16	2.23529769102872\\
19	2.66911629327713\\
22	3.12557329234901\\
25	3.59917240216885\\
28	4.08449480107646\\
31	4.57642100494914\\
34	5.07047584615221\\
};
\addlegendentry{MAT};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
%\addplot [color=black,solid,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.493808537970673\\
-2	0.780278957569355\\
1	1.14805143702783\\
4	1.58183302215842\\
7	2.06180502438112\\
10	2.57053550394131\\
13	3.09572716723203\\
16	3.62982912069822\\
19	4.16859064404463\\
22	4.70974082825926\\
25	5.25210226927318\\
28	5.7950744115143\\
31	6.33835355504755\\
34	6.88178679784704\\
};
\addlegendentry{Upper bound};

\end{axis}
\end{tikzpicture}%
}
\caption{Proposed scheme versus MAT, GMAT.}
%\caption{Symmetric-rate of the proposed distributed compression scheme versus MAT, GMAT scheme in two-user BC.}
%\label{ch-Kuser:fig:multiplephasevsMAT}
\label{ch-Kuser:fig:threeUMATProposed}
}
%\end{figure}

%\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%-5	0.220292996523988\\
%-2	0.357137643996152\\
%1	0.545107680213517\\
%4	0.787255858299305\\
%7	1.08339030209701\\
%10	1.43052265638029\\
%13	1.82369619646304\\
%16	2.25674775926057\\
%19	2.72271386591765\\
%22	3.2143050589912\\
%25	3.72461868127241\\
%28	4.2477934168205\\
%31	4.77933177685301\\
%34	5.3160574024715\\
%};
%\addlegendentry{Quantized MAT};
%
%\end{axis}
%\end{tikzpicture}%

==> ThreeUBCQuantizeandproposedscheme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%%\definecolor{mycolor2}{rgb}{0.58874,0.77470,0.67765}%
%
%\begin{figure}[!h]
{\centering
\resizebox {\textwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width=4.456in,
height=3.481in,
at={(0.747in,0.47in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-5,
xmax=34,
xtick={-5, -2,  1,  4,  7, 10, 13, 16, 19, 22, 25, 28, 31, 34},
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=7,
ytick={0.5,   1, 1.5,   2, 2.5,   3, 3.5,   4, 4.5,   5, 5.5,   6, 6.5,   7, 7.5,   8},%ytick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18},
ylabel={Symmetric rate in bits PCU},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.15,0.648)},anchor=south west,legend cell align=left,align=left,draw=black}
]

\addplot [color=green,dashed,line width=1.3pt]
  table[row sep=crcr]{%
%\addplot [color=green,dashed,line width=2.0pt]
%  table[row sep=crcr]{%
-5	0.300127645422714\\
-2	0.474377544359828\\
1	0.698292072341991\\
4	0.962693775820847\\
7	1.25554969891168\\
10	1.5661777353608\\
13	1.88699198702405\\
16	2.21331984201564\\
19	2.54252953941912\\
22	2.87321586338697\\
25	3.20465072483643\\
28	3.53646292046476\\
31	3.86846478433185\\
34	4.20056184726784\\
};
\addlegendentry{TDMA};

\addplot [color=red,solid,line width=1.3pt,mark=o]
  table[row sep=crcr]{%
%  \addplot [color=red,solid,line width=2.0pt,mark=asterisk,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.332203643230616\\
-2	0.541523542376721\\
1	0.822618764077206\\
4	1.16931162891432\\
7	1.57059408479083\\
10	2.0161187830935\\
13	2.49343834928073\\
16	2.99353070938056\\
19	3.50975653141558\\
22	4.03587122116389\\
25	4.56831386896588\\
28	5.10519289464525\\
31	5.64482124476757\\
34	6.18599215082298\\
};
\addlegendentry{Proposed scheme};\label{ch-Kuser:curve:threeProp}

\addplot [color=cyan,solid,line width=1.3pt,mark=diamond]%,mark options={solid,fill=white}]
  table[row sep=crcr]{%
%\addplot [color=mycolor2,solid,line width=2.0pt]
%  table[row sep=crcr]{%
-5	0.322926737288566\\
-2	0.52346973877581\\
1	0.792212890353638\\
4	1.1231561585912\\
7	1.50476222739505\\
10	1.92584590629375\\
13	2.37840868905399\\
16	2.85685214549232\\
19	3.35632600443112\\
22	3.87206139704364\\
25	4.39958086900216\\
28	4.93510258870414\\
31	5.47573349412329\\
34	6.0194125534816\\
};
\addlegendentry{Subopt quantize of \ref{ch-Kuser:curve:threeProp}};\label{ch-Kuser:curve:threePropsubopt}

\addplot [color=orange,solid,line width=1.3pt,mark=star]
  table[row sep=crcr]{%
%\addplot [color=mycolor1,solid,line width=2.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.218079837750247\\
-2	0.354271362558238\\
1	0.542068790327693\\
4	0.784853112858585\\
7	1.08255545601698\\
10	1.43207623623917\\
13	1.82812537331855\\
16	2.26407571072935\\
19	2.7325291467204\\
22	3.2259132509524\\
25	3.73725214850026\\
28	4.26080147129932\\
31	4.79227484639119\\
34	5.32870915267647\\
};
\addlegendentry{Quantized MAT};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
%\addplot [color=black,dashed,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
-5	0.491117965237169\\
-2	0.7762541634979\\
1	1.14265975474144\\
4	1.57531708770684\\
7	2.05453587094638\\
10	2.56283629422677\\
13	3.08780506967571\\
16	3.62179610511651\\
19	4.16050288268583\\
22	4.70162595826958\\
25	5.24397391336871\\
28	5.78693932439687\\
31	6.33021510163394\\
34	6.87364665916556\\
};
\addlegendentry{Upper bound};

\end{axis}
\end{tikzpicture}%
}
\caption{Proposed scheme versus Quantized MAT.}
%\caption{Symmetric rate of the proposed distributed compression scheme versus the bounds in the literature in three-user BC.}
\label{ch-Kuser:fig:threeUvsQuantize}
}
%\end{figure}

==> TwoUBCMATandproposedscheme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{figure}[!h]
{\centering
\resizebox {\textwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.515in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-5,
xmax=34,
xtick={-5, -2,  1,  4,  7, 10, 13, 16, 19, 22, 25, 28, 31, 34},
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=8,
ytick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18},
ylabel={Symmetric rate in bits PCU},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.168,0.66)},anchor=south west,legend cell align=left,align=left,draw=black}
]

\addplot [color=green,dashed,line width=1.3pt]
  table[row sep=crcr]{%
-5	0.187546540538113\\
-2	0.327237282678585\\
1	0.536288359584215\\
4	0.820538908673256\\
7	1.17389984958115\\
10	1.58176493812021\\
13	2.02733681093898\\
16	2.49640153377683\\
19	2.97901396497745\\
22	3.46904859598788\\
25	3.96303430952266\\
28	4.45909655366292\\
31	4.95624274607616\\
34	5.45395005691729\\
};
\addlegendentry{TDMA};

\addplot [color=red,solid,line width=1.3pt,mark=o]
  table[row sep=crcr]{%
-5	0.190347371796437\\
-2	0.336087778369501\\
1	0.557626564084257\\
4	0.864062026136201\\
7	1.25288222638402\\
10	1.71310540926666\\
13	2.23045187139519\\
16	2.79085664116241\\
19	3.38276146333855\\
22	3.99726212539795\\
25	4.62775673409968\\
28	5.26943397913751\\
31	5.91888858318266\\
34	6.57402286841659\\
};
\addlegendentry{Proposed scheme};

\addplot [color=blue,solid,line width=1.3pt,mark=triangle]%,mark options={solid,fill=white}]
  table[row sep=crcr]{%
-5	0.179784332445417\\
-2	0.302998854929873\\
1	0.48555130548121\\
4	0.748626416013315\\
7	1.05727362705386\\
10	1.44799010091917\\
13	1.90417628536524\\
16	2.39790595477219\\
19	2.91150643010322\\
22	3.51869539097274\\
25	4.12163796146211\\
28	4.75357880019832\\
31	5.41902340600179\\
34	6.06091152101611\\
};
\addlegendentry{GMAT};

\addplot [color=violet,solid,line width=1.3pt,mark=square]
  table[row sep=crcr]{%
-5	0.178788426749417\\
-2	0.302885739324498\\
1	0.48451270528121\\
4	0.728862550413315\\
7	1.04727363501686\\
10	1.42799010091917\\
13	1.88453652176284\\
16	2.37754772190599\\
19	2.90150639200973\\
22	3.48869430152274\\
25	4.09163141028311\\
28	4.73357967886192\\
31	5.37911040526079\\
34	6.02091110100236\\
};
\addlegendentry{MAT};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
-5	0.249966397778481\\
-2	0.432895476925853\\
1	0.704897382891711\\
4	1.07024831199751\\
7	1.52218232697837\\
10	2.04417097892077\\
13	2.60848211176609\\
16	3.21565067599771\\
19	3.83409996150396\\
22	4.48699940333282\\
25	5.13358391812318\\
28	5.79379794106812\\
31	6.42459832530775\\
34	7.1162532118365\\
};
\addlegendentry{Upper bound};

\end{axis}
\end{tikzpicture}%
}
\caption{Proposed scheme versus MAT, GMAT.}%Symmetric rate in the symmetric two-user BC: proposed scheme versus MAT, GMAT.}
%\caption{Symmetric-rate of the proposed scheme versus MAT, GMAT scheme in two-user BC.}
\label{ch-Kuser:fig:twoUMATProposed}
}
%\end{figure}

%\addplot [color=mycolor1,solid,line width=1.4pt]
%  table[row sep=crcr]{%
%-5	0.14950147704746\\
%-2	0.26297177613729\\
%1	0.436262702238935\\
%4	0.679353844096745\\
%7	0.995594465386455\\
%10	1.38302560878906\\
%13	1.83615509728285\\
%16	2.34670141583657\\
%19	2.90425010579863\\
%22	3.49764860930324\\
%25	4.11666875038826\\
%28	4.75306558361748\\
%31	5.40076395355474\\
%34	6.05552537719563\\
%};
%\addlegendentry{Quantized Linear MAT};

%\addplot [color=black,dashed,line width=2.0pt]
%  table[row sep=crcr]{%
%-5	0.250062054050817\\
%-2	0.43631637690478\\
%1	0.715051146112287\\
%4	1.09405187823101\\
%7	1.56519979944154\\
%10	2.10901991749361\\
%13	2.70311574791864\\
%16	3.32853537836911\\
%19	3.97201861996994\\
%22	4.62539812798384\\
%25	5.28404574603021\\
%28	5.94546207155057\\
%31	6.60832366143488\\
%34	7.27193340922305\\
%};
%\addlegendentry{Upper Bound};

==> TwoUBCQuantizeandproposedscheme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{figure}[!h]
{\centering
\resizebox {\textwidth} {!} {
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.515in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-5,
xmax=34,
xtick={-5, -2,  1,  4,  7, 10, 13, 16, 19, 22, 25, 28, 31, 34},
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=8,
ytick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18},
ylabel={Symmetric rate in bits PCU},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.168,0.66)},anchor=south west,legend cell align=left,align=left,draw=black}
]

\addplot [color=green,dashed,line width=1.3pt]
  table[row sep=crcr]{%
-5	0.187546540538113\\
-2	0.327237282678585\\
1	0.536288359584215\\
4	0.820538908673256\\
7	1.17389984958115\\
10	1.58176493812021\\
13	2.02733681093898\\
16	2.49640153377683\\
19	2.97901396497745\\
22	3.46904859598788\\
25	3.96303430952266\\
28	4.45909655366292\\
31	4.95624274607616\\
34	5.45395005691729\\
};
\addlegendentry{TDMA};

\addplot [color=red,solid,line width=1.3pt,mark=o]
  table[row sep=crcr]{%
%\addplot [color=red,solid,line width=1.4pt,mark=asterisk]
%  table[row sep=crcr]{%
-5	0.190347371796437\\
-2	0.336087778369501\\
1	0.557626564084257\\
4	0.864062026136201\\
7	1.25288222638402\\
10	1.71310540926666\\
13	2.23045187139519\\
16	2.79085664116241\\
19	3.38276146333855\\
22	3.99726212539795\\
25	4.62775673409968\\
28	5.26943397913751\\
31	5.91888858318266\\
34	6.57402286841659\\
};
\addlegendentry{Proposed scheme};\label{ch-Kuser:curve:twoProp}

\addplot [color=cyan,solid,line width=1.3pt,mark=diamond]%,mark options={solid,fill=white}]
  table[row sep=crcr]{%
%\addplot [color=blue,solid,line width=1.4pt,mark=square]
%  table[row sep=crcr]{%
-5	0.186570657225929\\
-2	0.328134545841131\\
1	0.542499579831951\\
4	0.837698422688542\\
7	1.21036490574486\\
10	1.64942588545177\\
13	2.14214651833402\\
16	2.67776409872826\\
19	3.24784591186231\\
22	3.84534557207308\\
25	4.4640615220525\\
28	5.09867848402164\\
31	5.74488068572664\\
34	6.39928657583589\\
};
\addlegendentry{Subopt quantize of \ref{ch-Kuser:curve:twoProp}};

\addplot [color=orange,solid,line width=1.3pt,mark=star]
  table[row sep=crcr]{%
%\addplot [color=mycolor1,solid,line width=1.4pt]
%  table[row sep=crcr]{%
-5	0.14950147704746\\
-2	0.26297177613729\\
1	0.436262702238935\\
4	0.679353844096745\\
7	0.995594465386455\\
10	1.38302560878906\\
13	1.83615509728285\\
16	2.34670141583657\\
19	2.90425010579863\\
22	3.49764860930324\\
25	4.11666875038826\\
28	4.75306558361748\\
31	5.40076395355474\\
34	6.05552537719563\\
};
\addlegendentry{Quantized MAT};

%\addplot [color=orange,dashed,line width=1.3pt]
%  table[row sep=crcr]{%
%-5	0.189706503305736\\
%-2	0.331281279490419\\
%1	0.545074630119051\\
%4	0.842969199088406\\
%7	1.20959921076637\\
%10	1.64928943320049\\
%13	2.13395057200626\\
%16	2.65905019716324\\
%19	3.21289568135391\\
%22	3.77911823232843\\
%25	4.36183835206329\\
%28	4.95229498678457\\
%31	5.55811835258432\\
%34	6.16899580131519\\
%0	0.935784815822694\\
%3	1.46523214249485\\
%6	2.15642342671891\\
%9	2.98321012075657\\
%12	3.92180419558006\\
%15	4.94748117838209\\
%18	6.03684654158266\\
%21	7.16841244136625\\
%24	8.31920504496849\\
%27	9.50688518893098\\
%30	10.7143087317989\\
%33	11.9271416219038\\
%36	13.1640279876136\\
%39	14.4103474292495\\
%42	15.6729606010857\\
%45	16.9389097000839\\
%48	18.2246645981747\\
%51	19.5082218423462\\
%54	20.804016920514\\
%57	22.1057018866116\\
%60	23.3988711974174\\
%};
%\addlegendentry{Block Markov scheme~(Chapt~\ref{ch-TwoU})};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
%\addplot [color=black,dashed,line width=1.4pt]
%  table[row sep=crcr]{%
-5	0.249966397778481\\
-2	0.432895476925853\\
1	0.704897382891711\\
4	1.07024831199751\\
7	1.52218232697837\\
10	2.04417097892077\\
13	2.60848211176609\\
16	3.21565067599771\\
19	3.83409996150396\\
22	4.48699940333282\\
25	5.13358391812318\\
28	5.79379794106812\\
31	6.42459832530775\\
34	7.1162532118365\\
};
\addlegendentry{Upper bound};

\end{axis}
\end{tikzpicture}%
}
\caption{Proposed scheme versus Quantized MAT.}%Symmetric rate in the symmetric two-user BC: proposed scheme, its non-optimal variant versus Quantized MAT.}
%\caption{Symmetric-rate of the proposed distributed compression scheme versus the bounds in the literature in two-user BC.}
\label{ch-Kuser:fig:twoUvsQuantize}
}
%\end{figure}

%\addplot [color=black,dashed,line width=2.0pt]
%  table[row sep=crcr]{%
%-5	0.250062054050817\\
%-2	0.43631637690478\\
%1	0.715051146112287\\
%4	1.09405187823101\\
%7	1.56519979944154\\
%10	2.10901991749361\\
%13	2.70311574791864\\
%16	3.32853537836911\\
%19	3.97201861996994\\
%22	4.62539812798384\\
%25	5.28404574603021\\
%28	5.94546207155057\\
%31	6.60832366143488\\
%34	7.27193340922305\\
%};
%\addlegendentry{Upper Bound};
